Improving LLM-Generated Code Quality with GRPO

Large Language Models (LLMs) are gaining widespread use for code generation. Recent training procedures use execution feedback as a reward signal, typically focusing on the functional correctness of the code, using unit test pass rate as a reward signal. However, this reward signal fails to capture notions of maintainability, quality and safety of the code produced. We address this under-explored area and develop a comprehensive library to quantify various aspects of code quality, and use it as a reward in GRPO. We find GRPO increases code quality according to this measure, which is confirmed by expert, blinded human annotators.

==> figures/grpo_training.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\adjustbox{width=1.0\linewidth}{
   \begin{tikzpicture}[scale=1,
     block/.style={draw, align=center, minimum width=1.0cm, inner sep=5pt, outer
     sep=0pt, rounded corners, semithick}
     ]

     \node (a) at (0, 0) [block] {$q$};%

     \node (b) [right=15pt of a, block, fill=c2] {Behaviour \\ Policy};%

     \draw[-stealth] (a) -- (b);%

     % Rollouts ------------------------
     \node (c) [right=15pt of b, fill=b4!7, minimum height=77pt, minimum
     width=36pt, rounded corners, label={Rollouts}] {};%
     \node (d) [above=-20pt of c, block, fill=white] {$o_{1}$};%
     \node (e) [below=5pt of d, block, fill=white] {$o_{2}$};%
     \node (f) [below=2pt of e] {$\cdots$};%
     \node (g) [below=2pt of f, block, fill=white] {$o_{G}$};%

     \draw[-stealth] (b) -- (c);%

     % Reward components ---------------
     \node (h) [right=20pt of c, block, fill=b4!7, draw=none, minimum width=100pt] {Correctness Score};%
     \node (i) [above=5pt of h, block, fill=c3!30, minimum width=100pt] {Code Quality Score};%
     \node (j) [below=5pt of h, block, fill=b4!7, draw=none, minimum width=100pt] {Format Score};%

     % Reward arrows
     \draw[-stealth] (c.east) -- ([xshift=-1pt]h.west);%
     \draw[-stealth] (c.east) to[out=0, in=180, rounded corners=3pt] ([xshift=-1pt]i.west);%
     \draw[-stealth] (c.east) to[out=0, in=180, rounded corners=3pt] ([xshift=-1pt]j.west);%

     % Rewards
     \node (k) [right=15pt of h, fill=b4!7, minimum height=77pt, minimum
     width=36pt, rounded corners, label={Rewards}] {};%
     \node (l) [above=-20pt of k, block, fill=white] {$r_{1}$};%
     \node (m) [below=5pt of l, block, fill=white] {$r_{2}$};%
     \node (n) [below=2pt of m] {$\cdots$};%
     \node (o) [below=2pt of n, block, fill=white] {$r_{G}$};%

     \draw[-stealth] (h.east) -- (k.west);%
     \draw[-] (i.east) to[out=0, in=180, rounded corners=3pt] ([xshift=-2pt]k.west);%
     \draw[-] (j.east) to[out=0, in=180, rounded corners=3pt] ([xshift=-2pt]k.west);%

     % Normalization
     \node (p) [right=15pt of k, fill=b4!7, draw, semithick, minimum
     height=50pt, inner sep=10pt] {Normalize};%
     \draw[-stealth] (k) -- (p);%

     % Advantages
     \node (q) [right=15pt of p, fill=b4!7, minimum height=83pt, minimum
     width=36pt, rounded corners, label={Advantages}] {};%
     \node (r) [above=-22pt of q, block, fill=white] {$A_{1}$};%
     \node (s) [below=5pt of r, block, fill=white] {$A_{2}$};%
     \node (t) [below=2pt of s] {$\cdots$};%
     \node (u) [below=2pt of t, block, fill=white] {$A_{G}$};%

     \draw[-stealth] (p) -- (q);%
   \end{tikzpicture}
}

